Quantum double aspects of surface code models

We revisit the Kitaev model for fault tolerant quantum computing on a square lattice with underlying quantum double $D(G)$ symmetry, where $G$ is a finite group. We provide projection operators for its quasiparticles content as irreducible representations of $D(G)$ and combine this with $D(G)$-bimodule properties of open ribbon excitation spaces $L(s_0,s_1)$ to show how open ribbons can be used to teleport information between their endpoints $s_0,s_1$. We give a self-contained account that builds on earlier work but emphasises applications to quantum computing as surface code theory, including gates on $D(S_3)$. We show how the theory reduces to a simpler theory for toric codes in the case of $D( \Bbb Z_n)\cong \Bbb C\Bbb Z_n^2$, including toric ribbon operators and their braiding. In the other direction, we show how our constructions generalise to $D(H)$ models based on a finite-dimensional Hopf algebra $H$, including site actions of $D(H)$ and partial results on ribbon equivariance even when the Hopf algebra is not semisimple.

==> B1_ii_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1, -0.5) {$s_0$};
		\node [style=none] (15) at (1.75, -0.75) {$s_1$};
		\node [style=none] (16) at (-0.5, -1.25) {$g^1$};
		\node [style=none] (17) at (1, 0.5) {$g^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style={red_dash}] (12.center) to (1);
		\draw [style={red_dash}] (13.center) to (3);
		\draw [style={red_dash}] (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> B1_ii_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (15) at (0.25, -0.75) {$s_0$};
		\node [style=none] (16) at (1.25, -1.75) {$s_1$};
		\node [style=none] (17) at (2.75, 0.25) {$v_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style={red_dash}] (13.center) to (3);
		\draw [style={red_dash}] (1) to (13.center);
		\draw [style={red_dash}] (13.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> B1_ii_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-2.5, 0.25) {$s_0$};
		\node [style=none] (7) at (0.25, -0.5) {$p_3$};
		\node [style=boundary vertex] (9) at (-1, -1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (-0.5, 2.25) {$s_1$};
		\node [style=boundary vertex] (14) at (-3, 1) {};
		\node [style=boundary vertex] (15) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (3);
		\draw [style={red_dash}] (1) to (4.center);
		\draw [style=arrow] (9) to (1);
		\draw [style={red_dash}] (11.center) to (1);
		\draw [style={red_dash}] (1) to (12.center);
		\draw [style=arrow] (14) to (1);
		\draw [style=arrow] (1) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Kab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=cnot ctrl] (8) at (-2, 2) {};
		\node [style=cnot ctrl] (9) at (-2, 0) {};
		\node [style=gate] (10) at (-3, 2) {$H$};
		\node [style=gate] (11) at (-3, 0) {$H$};
		\node [style=gate] (12) at (-1, 0) {$H$};
		\node [style=gate] (13) at (-1, 2) {$H$};
		\node [style=none] (14) at (-3.75, -0.75) {$b$};
		\node [style=none] (15) at (-3.75, 2.75) {$a$};
		\node [style=none] (16) at (4, 2) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (6, 2) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=none] (26) at (4.5, -0.75) {$b$};
		\node [style=none] (27) at (4.5, 2.75) {$a$};
		\node [style=X dot] (28) at (5, 2) {};
		\node [style=X dot] (29) at (5, 0) {};
		\node [style=hadamard] (30) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (0.center) to (10);
		\draw (10) to (8);
		\draw (8) to (13);
		\draw (13) to (2.center);
		\draw (1.center) to (11);
		\draw (11) to (9);
		\draw (9) to (12);
		\draw (12) to (3.center);
		\draw (16.center) to (28);
		\draw (28) to (18.center);
		\draw (28) to (30);
		\draw (30) to (29);
		\draw (29) to (17.center);
		\draw (29) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NOTstronglyopen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (-2, -2) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (2, -2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (4, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=boundary vertex] (12) at (2, 2) {};
		\node [style=boundary vertex] (13) at (0, 2) {};
		\node [style=boundary vertex] (14) at (0, -4) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, -3) {};
		\node [style=boundary vertex] (18) at (4, 2) {};
		\node [style=none] (19) at (-1.5, -1) {$s_0$};
		\node [style=none] (20) at (1, -3.75) {$s_n$};
		\node [style=none] (21) at (0.25, -0.75) {$s_2$};
		\node [style=none] (22) at (1, -0.25) {$s_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (1) to (9.center);
		\draw [style={red_dash}] (9.center) to (0);
		\draw [style={red_dash}] (0) to (10.center);
		\draw [style={red_dash}] (10.center) to (5);
		\draw [style={red_dash}] (5) to (11.center);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style={red_dash}] (11.center) to (6);
		\draw [style={red_dash}] (6) to (15.center);
		\draw [style={red_dash}] (15.center) to (12);
		\draw [style={red_dash}] (12) to (16.center);
		\draw [style={red_dash}] (16.center) to (13);
		\draw [style={red_dash}] (0) to (16.center);
		\draw [style={red_dash}] (3) to (10.center);
		\draw [style={red_dash}] (3) to (17.center);
		\draw [style={red_dash}] (14) to (17.center);
		\draw [style={red_dash}] (15.center) to (18);
		\draw [style=arrow] (14) to (3);
		\draw [style=arrow] (0) to (13);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (5) to (12);
		\draw [style=arrow] (12) to (18);
		\draw [style=arrow] (6) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> NOTstronglyopen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (-2, -2) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (2, -2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (4, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=boundary vertex] (12) at (2, 2) {};
		\node [style=boundary vertex] (18) at (4, 2) {};
		\node [style=none] (19) at (-1.5, -1) {$s_0$};
		\node [style=none] (21) at (2.25, 0.75) {$s_2$};
		\node [style=none] (22) at (3.75, 1) {$s_3$};
		\node [style=none] (23) at (3, 1) {};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (3, 3) {};
		\node [style=none] (26) at (3, 5) {};
		\node [style=boundary vertex] (27) at (4, 4) {};
		\node [style=none] (28) at (3.75, 5) {$s_n$};
		\node [style=boundary vertex] (29) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (1) to (9.center);
		\draw [style={red_dash}] (9.center) to (0);
		\draw [style={red_dash}] (0) to (10.center);
		\draw [style={red_dash}] (10.center) to (5);
		\draw [style={red_dash}] (5) to (11.center);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (12);
		\draw [style=arrow] (12) to (18);
		\draw [style=arrow] (6) to (18);
		\draw [style={red_dash}] (5) to (23.center);
		\draw [style={red_dash}] (23.center) to (6);
		\draw [style={red_dash}] (6) to (24.center);
		\draw [style={red_dash}] (24.center) to (18);
		\draw [style={red_dash}] (18) to (23.center);
		\draw [style={red_dash}] (25.center) to (18);
		\draw [style={red_dash}] (25.center) to (27);
		\draw [style={red_dash}] (27) to (26.center);
		\draw [style=arrow] (12) to (29);
		\draw [style=arrow] (18) to (27);
		\draw [style=arrow] (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> border_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5, 1) {};
		\node [style=boundary vertex] (1) at (-5, -1) {};
		\node [style=boundary vertex] (2) at (-3, -1) {};
		\node [style=boundary vertex] (5) at (-1, -1) {};
		\node [style=boundary vertex] (7) at (-3, 1) {};
		\node [style=boundary vertex] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=boundary vertex] (10) at (1, 1) {};
		\node [style=boundary vertex] (11) at (1, -1) {};
		\node [style=boundary vertex] (12) at (3, -1) {};
		\node [style=boundary vertex] (13) at (5, -1) {};
		\node [style=boundary vertex] (14) at (3, 1) {};
		\node [style=boundary vertex] (15) at (5, 1) {};
		\node [style=none] (16) at (-4, 0) {$p_1$};
		\node [style=none] (17) at (-2, 0) {$p_2$};
		\node [style=none] (18) at (2, 0) {$p_1$};
		\node [style=none] (19) at (4, 0) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_arrow}, bend left=345] (2) to (1);
		\draw [style={red_arrow}, bend right=15] (1) to (0);
		\draw [style={red_arrow}, bend right=15] (0) to (7);
		\draw [style={red_arrow}, bend right] (7) to (2);
		\draw [style={cyan_arrow}, bend right] (2) to (7);
		\draw [style={cyan_arrow}, bend right=15] (7) to (8);
		\draw [style={cyan_arrow}, bend right=15] (8) to (5);
		\draw [style={cyan_arrow}, bend left=345] (5) to (2);
		\draw [style={red_arrow}, bend right=15] (14) to (15);
		\draw [style={red_arrow}, bend right=15] (15) to (13);
		\draw [style={red_arrow}, bend left=345] (13) to (12);
		\draw [style={red_arrow}, bend left=345] (12) to (11);
		\draw [style={red_arrow}, bend right=15] (11) to (10);
		\draw [style={red_arrow}, bend right=15] (10) to (14);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (12) to (14);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (7);
		\draw [style=arrow] (11) to (10);
		\draw [style=arrow] (10) to (14);
		\draw [style=arrow] (14) to (15);
		\draw [style=arrow] (13) to (15);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> border_example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (2, -2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (-2, -2) {};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=boundary vertex] (8) at (2, 2) {};
		\node [style=none] (30) at (-2.5, 1.25) {$g^3$};
		\node [style=none] (31) at (-1, 2.5) {$g^1$};
		\node [style=none] (32) at (1, 2.5) {$g^2$};
		\node [style=none] (33) at (0.5, 1.25) {$g^4$};
		\node [style=none] (34) at (2.5, 1.25) {$g^5$};
		\node [style=none] (35) at (-1, -2.5) {$g^{11}$};
		\node [style=none] (36) at (1, -2.5) {$g^{12}$};
		\node [style=none] (37) at (-1, 0.5) {$g^6$};
		\node [style=none] (38) at (1, 0.5) {$g^7$};
		\node [style=none] (39) at (-2.5, -1) {$g^8$};
		\node [style=none] (40) at (0.5, -1) {$g^9$};
		\node [style=none] (41) at (2.5, -1) {$g^{10}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (6) to (3);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (7);
		\draw [style={red_arrow}, bend left=345] (4) to (3);
		\draw [style={red_arrow}, bend left=15] (3) to (2);
		\draw [style={red_arrow}, bend left=15] (2) to (1);
		\draw [style={red_arrow}, bend right=15] (1) to (0);
		\draw [style={red_arrow}, bend right=15] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (3, 0.5) {$|n\>$};
		\node [style=none] (8) at (1, 0.5) {$|m\>$};
		\node [style=none] (10) at (-3, 0.5) {$|k\>$};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-3.5, -1) {$s_0$};
		\node [style=none] (15) at (1.5, -1) {$s_1$};
		\node [style=boundary vertex] (16) at (-4, 0) {};
		\node [style=boundary vertex] (17) at (-4, -2) {};
		\node [style=none] (18) at (-1, 0.5) {$|l\>$};
		\node [style=boundary vertex] (20) at (4, 0) {};
		\node [style=boundary vertex] (21) at (4, -2) {};
		\node [style=boundary vertex] (22) at (6, -2) {};
		\node [style=boundary vertex] (23) at (6, 0) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (26) at (2.5, -1) {$|o\>$};
		\node [style=none] (27) at (3, -2.5) {$|p\>$};
		\node [style=none] (28) at (4.5, -1.25) {$|q\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (17) to (5);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (16) to (4);
		\draw [style={red_dash}] (13.center) to (3);
		\draw [style=arrow] (3) to (20);
		\draw [style=arrow] (2) to (21);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (20) to (23);
		\draw [style=arrow] (22) to (23);
		\draw [style={red_dash}] (4) to (25.center);
		\draw [style={red_dash}] (25.center) to (1);
		\draw [style={red_dash}] (1) to (13.center);
		\draw [style={red_dash}] (16) to (12.center);
		\draw [style={red_dash}] (12.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.5, -2) {};
		\node [style=boundary vertex] (1) at (-0.5, 0) {};
		\node [style=boundary vertex] (2) at (1.5, -2) {};
		\node [style=boundary vertex] (3) at (1.5, 0) {};
		\node [style=boundary vertex] (4) at (-2.5, 0) {};
		\node [style=boundary vertex] (5) at (-2.5, -2) {};
		\node [style=none] (6) at (2.5, 0.5) {$|n\>$};
		\node [style=none] (8) at (0.5, 0.5) {$Z^j|m\>$};
		\node [style=none] (10) at (-3.5, 0.5) {$Z^j|k\>$};
		\node [style=boundary vertex] (16) at (-4.5, 0) {};
		\node [style=boundary vertex] (17) at (-4.5, -2) {};
		\node [style=none] (18) at (-1.5, 0.5) {$Z^j|l\>$};
		\node [style=boundary vertex] (20) at (3.5, 0) {};
		\node [style=boundary vertex] (21) at (3.5, -2) {};
		\node [style=boundary vertex] (22) at (5.5, -2) {};
		\node [style=boundary vertex] (23) at (5.5, 0) {};
		\node [style=none] (26) at (2, -1) {$|o\>$};
		\node [style=none] (27) at (2.5, -2.5) {$|p\>$};
		\node [style=none] (28) at (4, -1.25) {$|q\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (17) to (5);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (16) to (4);
		\draw [style=arrow] (3) to (20);
		\draw [style=arrow] (2) to (21);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (20) to (23);
		\draw [style=arrow] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, -2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (0, -2) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-4, 0) {};
		\node [style=boundary vertex] (5) at (-4, -2) {};
		\node [style=none] (8) at (-1, 0.5) {$Z^j|m\>$};
		\node [style=none] (10) at (-5, 0.5) {$Z^j|k\>$};
		\node [style=boundary vertex] (12) at (-6, 0) {};
		\node [style=boundary vertex] (13) at (-6, -2) {};
		\node [style=none] (14) at (-3, 0.5) {$Z^j|l\>$};
		\node [style=boundary vertex] (16) at (2, 0) {};
		\node [style=boundary vertex] (17) at (2, -2) {};
		\node [style=boundary vertex] (18) at (4, -2) {};
		\node [style=boundary vertex] (19) at (4, 0) {};
		\node [style=none] (23) at (2.5, -1.25) {$|q\>$};
		\node [style=none] (25) at (3.5, -1) {$s_2$};
		\node [style=none] (26) at (1.5, -1) {$s_3$};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (1, 0.5) {$|n\>$};
		\node [style=none] (30) at (0.5, -1) {$|o\>$};
		\node [style=none] (31) at (1, -2.5) {$|p\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (13) to (5);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (12) to (4);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (16) to (19);
		\draw [style=arrow] (18) to (19);
		\draw [style={red_dash}] (27.center) to (16);
		\draw [style={red_dash}] (28.center) to (19);
		\draw [style={red_dash}] (28.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, -2) {};
		\node [style=boundary vertex] (1) at (-1, 0) {};
		\node [style=boundary vertex] (2) at (1, -2) {};
		\node [style=boundary vertex] (3) at (1, 0) {};
		\node [style=boundary vertex] (4) at (-3, 0) {};
		\node [style=boundary vertex] (5) at (-3, -2) {};
		\node [style=none] (8) at (0, 0.5) {$Z^j|m\>$};
		\node [style=none] (10) at (-4, 0.5) {$Z^j|k\>$};
		\node [style=boundary vertex] (12) at (-5, 0) {};
		\node [style=boundary vertex] (13) at (-5, -2) {};
		\node [style=none] (14) at (-2, 0.5) {$Z^j|l\>$};
		\node [style=boundary vertex] (16) at (3, 0) {};
		\node [style=boundary vertex] (17) at (3, -2) {};
		\node [style=boundary vertex] (18) at (5, -2) {};
		\node [style=boundary vertex] (19) at (5, 0) {};
		\node [style=none] (23) at (4, -1.25) {$X^{i}|q\>$};
		\node [style=none] (24) at (2, 0.5) {$|n\>$};
		\node [style=none] (25) at (1.5, -1) {$|o\>$};
		\node [style=none] (26) at (2, -2.5) {$|p\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (13) to (5);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (12) to (4);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (16) to (19);
		\draw [style=arrow] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, -2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (0, -2) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-4, 0) {};
		\node [style=boundary vertex] (5) at (-4, -2) {};
		\node [style=none] (6) at (1, 0.5) {$|n\>$};
		\node [style=none] (8) at (-1, 0.5) {$Z^j|m\>$};
		\node [style=none] (10) at (-5, 0.5) {$Z^j|k\>$};
		\node [style=boundary vertex] (12) at (-6, 0) {};
		\node [style=boundary vertex] (13) at (-6, -2) {};
		\node [style=none] (14) at (-3, 0.5) {$Z^j|l\>$};
		\node [style=boundary vertex] (16) at (2, 0) {};
		\node [style=boundary vertex] (17) at (2, -2) {};
		\node [style=boundary vertex] (18) at (4, -2) {};
		\node [style=boundary vertex] (19) at (4, 0) {};
		\node [style=none] (21) at (0.5, -1) {$|o\>$};
		\node [style=none] (22) at (1, -2.5) {$|p\>$};
		\node [style=none] (23) at (3, -1.25) {$X^{i}|q\>$};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (3, -3) {};
		\node [style=none] (30) at (1, -3) {};
		\node [style=none] (31) at (-1, -3) {};
		\node [style=none] (32) at (-1, -0.5) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (13) to (5);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (12) to (4);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (16) to (19);
		\draw [style=arrow] (18) to (19);
		\draw [style={red_dash}] (31.center) to (2);
		\draw [style={red_dash}] (2) to (24.center);
		\draw [style={red_dash}] (24.center) to (3);
		\draw [style={red_dash}] (3) to (25.center);
		\draw [style={red_dash}] (3) to (26.center);
		\draw [style={red_dash}] (26.center) to (16);
		\draw [style={red_dash}] (16) to (27.center);
		\draw [style={red_dash}] (16) to (28.center);
		\draw [style={red_dash}] (28.center) to (17);
		\draw [style={red_dash}] (17) to (29.center);
		\draw [style={red_dash}] (17) to (30.center);
		\draw [style={red_dash}] (30.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, -1) {};
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (-3, 1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=none] (6) at (0, 1.5) {$Z^j|m\>$};
		\node [style=none] (7) at (-4, 1.5) {$Z^j|k\>$};
		\node [style=boundary vertex] (8) at (-5, 1) {};
		\node [style=boundary vertex] (9) at (-5, -1) {};
		\node [style=none] (10) at (-2, 1.5) {$Z^j|l\>$};
		\node [style=boundary vertex] (11) at (3, 1) {};
		\node [style=boundary vertex] (12) at (3, -1) {};
		\node [style=boundary vertex] (13) at (5, -1) {};
		\node [style=boundary vertex] (14) at (5, 1) {};
		\node [style=none] (15) at (4.5, -0.25) {$Z^{j}X^{i}|q\>$};
		\node [style=none] (16) at (2, 1.5) {$Z^{-j}|n\>$};
		\node [style=none] (17) at (0, -0.25) {$Z^{-j}|o\>$};
		\node [style=none] (18) at (2, -1.5) {$Z^j|p\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (9) to (5);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (8) to (4);
		\draw [style=arrow] (3) to (11);
		\draw [style=arrow] (2) to (12);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (11) to (14);
		\draw [style=arrow] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> direct_basecase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 0) {};
		\node [style=boundary vertex] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.75, -0.75) {$s_0$};
		\node [style=none] (4) at (0.75, -0.75) {$s_1$};
		\node [style=none] (5) at (0, 0.5) {$g^1$};
		\node [style=boundary vertex] (6) at (1, 2) {};
		\node [style=boundary vertex] (7) at (3, 0) {};
		\node [style=boundary vertex] (8) at (1, -2) {};
		\node [style=boundary vertex] (9) at (-1, 2) {};
		\node [style=boundary vertex] (10) at (-3, 0) {};
		\node [style=boundary vertex] (11) at (-1, -2) {};
		\node [style=none] (12) at (0, 1.25) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (0) to (2.center);
		\draw [style={red_dash}] (2.center) to (1);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (6);
		\draw [style=arrow] (0) to (9);
		\draw [style=arrow] (10) to (0);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (8) to (1);
		\draw [style=arrow] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> direct_nonadjacent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 0) {};
		\node [style=boundary vertex] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=boundary vertex] (8) at (1, -2) {};
		\node [style=boundary vertex] (10) at (-3, 0) {};
		\node [style=boundary vertex] (11) at (-1, -2) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-4, -3) {};
		\node [style=none] (15) at (-6, -3) {};
		\node [style=boundary vertex] (16) at (-3, -2) {};
		\node [style=boundary vertex] (17) at (-5, -2) {};
		\node [style=boundary vertex] (18) at (-5, 0) {};
		\node [style=boundary vertex] (19) at (-3, -4) {};
		\node [style=boundary vertex] (20) at (-5, -4) {};
		\node [style=boundary vertex] (21) at (-7, -2) {};
		\node [style=boundary vertex] (22) at (-7, -4) {};
		\node [style=none] (23) at (-6, -2.25) {$s_0$};
		\node [style=none] (24) at (-0.75, -0.75) {$s_2$};
		\node [style=none] (25) at (0.75, -0.75) {$s_1$};
		\node [style=none] (26) at (-1, 0.5) {$v$};
		\node [style=none] (27) at (0, -0.5) {$\tau$};
		\node [style=none] (28) at (-4.5, -2.75) {$\xi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (0) to (2.center);
		\draw [style={red_dash}] (2.center) to (1);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (10) to (0);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (8) to (1);
		\draw [style=arrow] (11) to (8);
		\draw [style={red_dash}] (14.center) to (19);
		\draw [style={red_dash}] (14.center) to (16);
		\draw [style={red_dash}] (16) to (13.center);
		\draw [style={red_dash}] (13.center) to (10);
		\draw [style={red_dash}] (10) to (12.center);
		\draw [style={red_dash}] (12.center) to (0);
		\draw [style={red_dash}] (20) to (14.center);
		\draw [style={red_dash}] (15.center) to (20);
		\draw [style={red_dash}] (15.center) to (22);
		\draw [style={red_dash}] (15.center) to (21);
		\draw [style=arrow] (21) to (17);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (10);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (16) to (10);
		\draw [style=arrow] (16) to (11);
		\draw [style=arrow] (19) to (16);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (22) to (21);
		\draw [style=arrow] (22) to (20);
		\draw [style=arrow] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> ds3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, -1) {};
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (-3, 1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (7) at (-1, 3) {};
		\node [style=boundary vertex] (9) at (-1, 3) {};
		\node [style=boundary vertex] (11) at (1, 3) {};
		\node [style=boundary vertex] (15) at (3, 3) {};
		\node [style=boundary vertex] (16) at (3, 1) {};
		\node [style=boundary vertex] (17) at (3, -1) {};
		\node [style=boundary vertex] (18) at (3, -3) {};
		\node [style=boundary vertex] (19) at (1, -3) {};
		\node [style=boundary vertex] (20) at (-1, -3) {};
		\node [style=boundary vertex] (21) at (-3, -3) {};
		\node [style=boundary vertex] (22) at (-3, 3) {};
		\node [style=none] (23) at (-2, -2) {};
		\node [style=none] (24) at (2, -2) {};
		\node [style=none] (25) at (0, -2) {};
		\node [style=none] (26) at (-2, -1.5) {$s_0$};
		\node [style=none] (27) at (2, -1.5) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style=arrow] (4) to (22);
		\draw [style=arrow] (22) to (9);
		\draw [style=arrow] (11) to (15);
		\draw [style=arrow] (16) to (15);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (21) to (5);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (20) to (0);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (2);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (18) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style={red_dash}] (23.center) to (0);
		\draw [style={red_dash}] (24.center) to (2);
		\draw [style={red_dash}] (0) to (25.center);
		\draw [style={red_dash}] (25.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> ds3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, -1) {};
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (-3, 1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (7) at (-1, 3) {};
		\node [style=boundary vertex] (9) at (-1, 3) {};
		\node [style=boundary vertex] (11) at (1, 3) {};
		\node [style=boundary vertex] (15) at (3, 3) {};
		\node [style=boundary vertex] (16) at (3, 1) {};
		\node [style=boundary vertex] (17) at (3, -1) {};
		\node [style=boundary vertex] (18) at (3, -3) {};
		\node [style=boundary vertex] (19) at (1, -3) {};
		\node [style=boundary vertex] (20) at (-1, -3) {};
		\node [style=boundary vertex] (21) at (-3, -3) {};
		\node [style=boundary vertex] (22) at (-3, 3) {};
		\node [style=none] (28) at (-2, 2) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (-2, 1.5) {$s_2$};
		\node [style=none] (32) at (2, 1.5) {$s_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style=arrow] (4) to (22);
		\draw [style=arrow] (22) to (9);
		\draw [style=arrow] (11) to (15);
		\draw [style=arrow] (16) to (15);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (21) to (5);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (20) to (0);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (2);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (18) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style={red_dash}] (28.center) to (1);
		\draw [style={red_dash}] (1) to (29.center);
		\draw [style={red_dash}] (29.center) to (3);
		\draw [style={red_dash}] (3) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ds3_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, -1) {};
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (-3, 1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (6) at (-1, 3) {};
		\node [style=boundary vertex] (7) at (-1, 3) {};
		\node [style=boundary vertex] (8) at (1, 3) {};
		\node [style=boundary vertex] (9) at (3, 3) {};
		\node [style=boundary vertex] (10) at (3, 1) {};
		\node [style=boundary vertex] (11) at (3, -1) {};
		\node [style=boundary vertex] (12) at (3, -3) {};
		\node [style=boundary vertex] (13) at (1, -3) {};
		\node [style=boundary vertex] (14) at (-1, -3) {};
		\node [style=boundary vertex] (15) at (-3, -3) {};
		\node [style=boundary vertex] (16) at (-3, 3) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (20) at (-2, 1.5) {$s_2$};
		\node [style=none] (21) at (-2, -2) {};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (-2, -1.5) {$s_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (8);
		\draw [style=arrow] (4) to (16);
		\draw [style=arrow] (16) to (7);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (3) to (10);
		\draw [style=arrow] (15) to (5);
		\draw [style=arrow] (15) to (14);
		\draw [style=arrow] (14) to (0);
		\draw [style=arrow] (14) to (13);
		\draw [style=arrow] (13) to (2);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (11) to (10);
		\draw [style=arrow] (2) to (11);
		\draw [style={red_dash}] (17.center) to (1);
		\draw [style={red_dash}] (22.center) to (1);
		\draw [style={red_dash}] (22.center) to (0);
		\draw [style={red_dash}] (0) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ds3_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, -1) {};
		\node [style=boundary vertex] (1) at (-2, 1) {};
		\node [style=boundary vertex] (2) at (0, -1) {};
		\node [style=boundary vertex] (3) at (0, 1) {};
		\node [style=boundary vertex] (4) at (-4, 1) {};
		\node [style=boundary vertex] (5) at (-4, -1) {};
		\node [style=boundary vertex] (7) at (-2, 3) {};
		\node [style=boundary vertex] (9) at (-2, 3) {};
		\node [style=boundary vertex] (11) at (0, 3) {};
		\node [style=boundary vertex] (15) at (2, 3) {};
		\node [style=boundary vertex] (16) at (2, 1) {};
		\node [style=boundary vertex] (17) at (2, -1) {};
		\node [style=boundary vertex] (18) at (2, -3) {};
		\node [style=boundary vertex] (19) at (0, -3) {};
		\node [style=boundary vertex] (20) at (-2, -3) {};
		\node [style=boundary vertex] (21) at (-4, -3) {};
		\node [style=boundary vertex] (22) at (-4, 3) {};
		\node [style=none] (28) at (-3, 2) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (-3, 1.5) {$s_2$};
		\node [style=none] (32) at (1, 1.5) {$s_3$};
		\node [style=boundary vertex] (33) at (10, -1) {};
		\node [style=boundary vertex] (34) at (10, 1) {};
		\node [style=boundary vertex] (35) at (12, -1) {};
		\node [style=boundary vertex] (36) at (12, 1) {};
		\node [style=boundary vertex] (37) at (8, 1) {};
		\node [style=boundary vertex] (38) at (8, -1) {};
		\node [style=boundary vertex] (39) at (10, 3) {};
		\node [style=boundary vertex] (40) at (10, 3) {};
		\node [style=boundary vertex] (41) at (12, 3) {};
		\node [style=boundary vertex] (42) at (14, 3) {};
		\node [style=boundary vertex] (43) at (14, 1) {};
		\node [style=boundary vertex] (44) at (14, -1) {};
		\node [style=boundary vertex] (45) at (14, -3) {};
		\node [style=boundary vertex] (46) at (12, -3) {};
		\node [style=boundary vertex] (47) at (10, -3) {};
		\node [style=boundary vertex] (48) at (8, -3) {};
		\node [style=boundary vertex] (49) at (8, 3) {};
		\node [style=none] (50) at (9, 2) {};
		\node [style=none] (52) at (13, 2) {};
		\node [style=none] (53) at (9, 1.5) {$s_6$};
		\node [style=none] (54) at (13, 1.5) {$s_7$};
		\node [style=none] (59) at (-3, -2) {};
		\node [style=none] (60) at (1, -2) {};
		\node [style=none] (61) at (-3, -2.5) {$s_0$};
		\node [style=none] (62) at (1, -2.5) {$s_1$};
		\node [style=none] (63) at (9, -2) {};
		\node [style=none] (64) at (13, -2) {};
		\node [style=none] (65) at (9, -2.5) {$s_4$};
		\node [style=none] (66) at (13, -2.5) {$s_5$};
		\node [style=none] (67) at (5, 0) {$\cdots$};
		\node [style=none] (68) at (4, -3) {};
		\node [style=none] (69) at (4, -1) {};
		\node [style=none] (70) at (4, 1) {};
		\node [style=none] (71) at (4, 3) {};
		\node [style=none] (72) at (6, 3) {};
		\node [style=none] (73) at (6, 1) {};
		\node [style=none] (74) at (6, -1) {};
		\node [style=none] (75) at (6, -3) {};
		\node [style=none] (76) at (-1, 4) {$a$};
		\node [style=none] (77) at (11, 4) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style=arrow] (4) to (22);
		\draw [style=arrow] (22) to (9);
		\draw [style=arrow] (11) to (15);
		\draw [style=arrow] (16) to (15);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (21) to (5);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (20) to (0);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (2);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (18) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style=arrow] (38) to (37);
		\draw [style=arrow] (37) to (34);
		\draw [style=arrow] (34) to (36);
		\draw [style=arrow] (38) to (33);
		\draw [style=arrow] (33) to (34);
		\draw [style=arrow] (33) to (35);
		\draw [style=arrow] (35) to (36);
		\draw [style=arrow] (34) to (39);
		\draw [style=arrow] (40) to (41);
		\draw [style=arrow] (36) to (41);
		\draw [style=arrow] (37) to (49);
		\draw [style=arrow] (49) to (40);
		\draw [style=arrow] (41) to (42);
		\draw [style=arrow] (43) to (42);
		\draw [style=arrow] (36) to (43);
		\draw [style=arrow] (48) to (38);
		\draw [style=arrow] (48) to (47);
		\draw [style=arrow] (47) to (33);
		\draw [style=arrow] (47) to (46);
		\draw [style=arrow] (46) to (35);
		\draw [style=arrow] (46) to (45);
		\draw [style=arrow] (45) to (44);
		\draw [style=arrow] (44) to (43);
		\draw [style=arrow] (35) to (44);
		\draw [style=arrow] (18) to (68.center);
		\draw [style=arrow] (17) to (69.center);
		\draw [style=arrow] (16) to (70.center);
		\draw [style=arrow] (15) to (71.center);
		\draw [style=arrow] (75.center) to (48);
		\draw [style=arrow] (74.center) to (38);
		\draw [style=arrow] (73.center) to (37);
		\draw [style=arrow] (72.center) to (49);
		\draw [style={red_dash}] (28.center) to (1);
		\draw [style={red_dash}] (3) to (30.center);
		\draw [style={red_dash}] (59.center) to (0);
		\draw [style={red_dash}] (2) to (60.center);
		\draw [style={red_dash}] (63.center) to (33);
		\draw [style={red_dash}] (35) to (64.center);
		\draw [style={red_dash}] (36) to (52.center);
		\draw [style={red_dash}] (50.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> ds3_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-0.5, -0.75) {$b$};
		\node [style=none] (5) at (-0.5, 2.75) {$a$};
		\node [style=X dot] (6) at (0, 2) {};
		\node [style=X dot] (7) at (0, 0) {};
		\node [style=hadamard] (8) at (0, 1) {};
		\node [style=X dot] (9) at (-1, 0) {};
		\node [style=X dot] (10) at (1, 2) {};
		\node [style=none] (11) at (2, 1) {$=$};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=hadamard] (14) at (4, 1) {};
		\node [style=none] (15) at (3.25, 2.75) {$a$};
		\node [style=none] (16) at (4.75, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (7) to (3.center);
		\draw (9) to (7);
		\draw (6) to (10);
		\draw [in=-180, out=0, looseness=1.75] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ds3_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-2.5, -0.75) {$b$};
		\node [style=none] (3) at (-2.5, 2.75) {$a$};
		\node [style=X dot] (4) at (-2, 2) {};
		\node [style=X dot] (5) at (-2, 0) {};
		\node [style=hadamard] (6) at (-2, 1) {};
		\node [style=X dot] (7) at (-3, 0) {};
		\node [style=none] (9) at (0, 1) {$=$};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=hadamard] (12) at (2, 1) {};
		\node [style=none] (13) at (1.25, 2.75) {$a$};
		\node [style=none] (14) at (2.75, -0.75) {$b$};
		\node [style=X phase dot] (15) at (-1, 2) {$\pi$};
		\node [style=Z phase dot] (16) at (3, 0) {$\pi$};
		\node [style=none] (17) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (5) to (1.center);
		\draw (7) to (5);
		\draw [in=-180, out=0, looseness=1.75] (10.center) to (11.center);
		\draw (4) to (15);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dual_basecase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (5) at (2, -2) {};
		\node [style=boundary vertex] (6) at (2, 0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-1, -0.5) {$s_0$};
		\node [style=none] (10) at (1, -0.5) {$s_1$};
		\node [style=none] (11) at (0.25, -1.25) {$g^2$};
		\node [style=boundary vertex] (12) at (0, -4) {};
		\node [style=none] (13) at (-0.5, -2.5) {$v_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (0) to (6);
		\draw [style={red_dash}] (7.center) to (0);
		\draw [style={red_dash}] (0) to (8.center);
		\draw [style=arrow] (12) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> dual_nonadjacent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1) {};
		\node [style=boundary vertex] (1) at (0, -1) {};
		\node [style=boundary vertex] (2) at (2, -1) {};
		\node [style=boundary vertex] (3) at (2, 1) {};
		\node [style=boundary vertex] (4) at (4, 1) {};
		\node [style=boundary vertex] (5) at (4, -1) {};
		\node [style=boundary vertex] (6) at (2, -3) {};
		\node [style=boundary vertex] (7) at (4, -3) {};
		\node [style=boundary vertex] (8) at (6, -1) {};
		\node [style=boundary vertex] (9) at (6, -3) {};
		\node [style=boundary vertex] (10) at (6, -5) {};
		\node [style=boundary vertex] (11) at (8, -5) {};
		\node [style=boundary vertex] (12) at (8, -3) {};
		\node [style=boundary vertex] (13) at (8, -1) {};
		\node [style=none] (14) at (7, -4) {};
		\node [style=none] (15) at (7, -2) {};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (3, -2) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0.25) {$s_0$};
		\node [style=none] (21) at (7.75, -3.75) {$s_1$};
		\node [style=none] (22) at (7.75, -2.25) {$s_2$};
		\node [style=none] (23) at (6.5, -2.5) {$p$};
		\node [style=none] (24) at (3, -0.5) {$\xi'$};
		\node [style=none] (25) at (7.25, -3.25) {$\tau^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (8) to (15.center);
		\draw [style={red_dash}] (16.center) to (8);
		\draw [style={red_dash}] (5) to (16.center);
		\draw [style={red_dash}] (17.center) to (5);
		\draw [style={red_dash}] (17.center) to (2);
		\draw [style={red_dash}] (2) to (18.center);
		\draw [style={red_dash}] (18.center) to (3);
		\draw [style={red_dash}] (19.center) to (3);
		\draw [style={red_dash}] (19.center) to (0);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (8) to (13);
		\draw [style=arrow] (6) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (7) to (9);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (9) to (12);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (12);
		\draw [style={red_dash}] (15.center) to (13);
		\draw [style={red_dash}] (15.center) to (12);
		\draw [style={red_dash}] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> lattice_innerproduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-4, 2) {};
		\node [style=boundary vertex] (1) at (-4, 0) {};
		\node [style=boundary vertex] (2) at (-2, 2) {};
		\node [style=boundary vertex] (3) at (-2, 0) {};
		\node [style=boundary vertex] (4) at (0, 2) {};
		\node [style=boundary vertex] (5) at (0, 0) {};
		\node [style=boundary vertex] (6) at (0, -2) {};
		\node [style=boundary vertex] (7) at (2, 0) {};
		\node [style=none] (8) at (-3, 2.5) {$h'^1$};
		\node [style=none] (9) at (-1, 2.5) {$h'^2$};
		\node [style=none] (10) at (0.5, 1) {$h'^3$};
		\node [style=none] (11) at (1, 0.5) {$h'^4$};
		\node [style=none] (12) at (-4.5, 0.5) {$g'^1$};
		\node [style=none] (13) at (-2.5, 0.5) {$g'^2$};
		\node [style=none] (14) at (-1, -0.5) {$g'^3$};
		\node [style=none] (15) at (-0.5, -1.5) {$g'^4$};
		\node [style=none] (16) at (-6.5, 1) {$|\psi'\>$};
		\node [style=none] (17) at (-5.5, 1) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (2) to (4);
		\draw [style=arrow] (3) to (5);
		\draw [style=arrow] (6) to (5);
		\draw [style=arrow] (5) to (7);
		\draw [style=arrow] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> stronglyopen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (-2, -2) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (2, -2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (4, 0) {};
		\node [style=boundary vertex] (7) at (4, 2) {};
		\node [style=boundary vertex] (8) at (2, 2) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1.5, -1) {$s_0$};
		\node [style=none] (15) at (4, 1.25) {$s_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (1) to (10.center);
		\draw [style={red_dash}] (10.center) to (0);
		\draw [style={red_dash}] (0) to (11.center);
		\draw [style={red_dash}] (11.center) to (5);
		\draw [style={red_dash}] (5) to (12.center);
		\draw [style={red_dash}] (5) to (13.center);
		\draw [style={red_dash}] (13.center) to (8);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (5);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style={red_dash}] (13.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_concatenation_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (0.5, -1.25) {$|s\>$};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=none] (8) at (1.25, 0.5) {$|t\>$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (11) at (2, 2) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1.25, -1.5) {$s_0$};
		\node [style=none] (15) at (1.25, -0.5) {$s_1$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1.25, 1.5) {$s_2$};
		\node [style=none] (18) at (-4, 0) {$W^{i,j}_{\xi' \circ \xi}$};
		\node [style=none] (19) at (3, 0) {$=$};
		\node [style=boundary vertex] (20) at (8.5, -2) {};
		\node [style=boundary vertex] (21) at (8.5, 0) {};
		\node [style=boundary vertex] (22) at (10.5, -2) {};
		\node [style=boundary vertex] (23) at (10.5, 0) {};
		\node [style=boundary vertex] (24) at (6.5, 0) {};
		\node [style=boundary vertex] (25) at (6.5, -2) {};
		\node [style=boundary vertex] (27) at (8.5, 2) {};
		\node [style=boundary vertex] (29) at (8.5, 2) {};
		\node [style=none] (30) at (8, 1.25) {$|u\>$};
		\node [style=boundary vertex] (31) at (10.5, 2) {};
		\node [style=none] (32) at (7.5, -1) {};
		\node [style=none] (33) at (9.5, -1) {};
		\node [style=none] (34) at (7.25, -1.5) {$s_0$};
		\node [style=none] (35) at (9.75, -0.5) {$s_1$};
		\node [style=none] (36) at (9.5, 1) {};
		\node [style=none] (37) at (9.75, 1.5) {$s_2$};
		\node [style=none] (38) at (9.5, 0.5) {$|t + i\>$};
		\node [style=none] (39) at (9.5, -1.25) {$|s - i\>$};
		\node [style=none] (40) at (4.75, 0) {$q^{-j(u+s)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style={red_dash}] (12.center) to (0);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style={red_dash}] (9) to (16.center);
		\draw [style={red_dash}] (12.center) to (1);
		\draw [style={red_dash}] (1) to (16.center);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (24) to (21);
		\draw [style=arrow] (21) to (23);
		\draw [style=arrow] (25) to (20);
		\draw [style=arrow] (20) to (21);
		\draw [style=arrow] (20) to (22);
		\draw [style=arrow] (22) to (23);
		\draw [style=arrow] (21) to (27);
		\draw [style=arrow] (29) to (31);
		\draw [style=arrow] (23) to (31);
		\draw [style={red_dash}] (32.center) to (20);
		\draw [style={red_dash}] (33.center) to (21);
		\draw [style={red_dash}] (29) to (36.center);
		\draw [style={red_dash}] (32.center) to (21);
		\draw [style={red_dash}] (21) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_creation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 0) {};
		\node [style=boundary vertex] (3) at (2, 2) {};
		\node [style=boundary vertex] (4) at (-2, 2) {};
		\node [style=boundary vertex] (5) at (-2, 0) {};
		\node [style=none] (6) at (0.5, 0.75) {$|s\>$};
		\node [style=boundary vertex] (9) at (0, 4) {};
		\node [style=none] (14) at (1.25, 2.5) {$|t\>$};
		\node [style=boundary vertex] (15) at (0, 4) {};
		\node [style=none] (16) at (-0.5, 3.25) {$|u\>$};
		\node [style=boundary vertex] (17) at (2, 4) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (-1.25, 0.5) {$s_0$};
		\node [style=none] (21) at (1.25, 1.5) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (15) to (17);
		\draw [style=arrow] (3) to (17);
		\draw [style={red_dash}] (18.center) to (0);
		\draw [style={red_dash}] (19.center) to (1);
		\draw [style={red_dash}] (18.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_creation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (0.5, -1.25) {$|s\>$};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=none] (8) at (1.25, 0.5) {$|t\>$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (11) at (2, 2) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1.25, -1.5) {$s_0$};
		\node [style=none] (15) at (1.25, -0.5) {$s_1$};
		\node [style=none] (16) at (-3.5, 0) {$W_{\xi}^{i,j}$};
		\node [style=none] (17) at (3.5, 0) {$=$};
		\node [style=boundary vertex] (18) at (11, -2) {};
		\node [style=boundary vertex] (19) at (11, 0) {};
		\node [style=boundary vertex] (20) at (13, -2) {};
		\node [style=boundary vertex] (21) at (13, 0) {};
		\node [style=boundary vertex] (22) at (9, 0) {};
		\node [style=boundary vertex] (23) at (9, -2) {};
		\node [style=none] (24) at (12, -1.25) {$|s - i\>$};
		\node [style=boundary vertex] (25) at (11, 2) {};
		\node [style=none] (26) at (12.25, 0.5) {$|t\>$};
		\node [style=boundary vertex] (27) at (11, 2) {};
		\node [style=none] (28) at (10.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (29) at (13, 2) {};
		\node [style=none] (30) at (10, -1) {};
		\node [style=none] (31) at (12, -1) {};
		\node [style=none] (32) at (9.75, -1.5) {$s_0$};
		\node [style=none] (33) at (12.25, -0.5) {$s_1$};
		\node [style=none] (34) at (6.5, 0) {$\sum_k q^{-jk} \delta_k(s)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style={red_dash}] (12.center) to (0);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style={red_dash}] (12.center) to (1);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (22) to (19);
		\draw [style=arrow] (19) to (21);
		\draw [style=arrow] (23) to (18);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (18) to (20);
		\draw [style=arrow] (20) to (21);
		\draw [style=arrow] (19) to (25);
		\draw [style=arrow] (27) to (29);
		\draw [style=arrow] (21) to (29);
		\draw [style={red_dash}] (30.center) to (18);
		\draw [style={red_dash}] (31.center) to (19);
		\draw [style={red_dash}] (30.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_exampleA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 0) {};
		\node [style=boundary vertex] (3) at (2, 2) {};
		\node [style=boundary vertex] (4) at (-2, 2) {};
		\node [style=boundary vertex] (5) at (-2, 0) {};
		\node [style=none] (6) at (0.5, 0.75) {$|s\>$};
		\node [style=none] (7) at (-1, 1) {$p_1$};
		\node [style=none] (8) at (1, 1.5) {$p_2$};
		\node [style=boundary vertex] (9) at (0, 4) {};
		\node [style=none] (10) at (-0.5, 2.5) {$v_2$};
		\node [style=none] (12) at (-0.5, -0.5) {$v_1$};
		\node [style=none] (14) at (1, 2.5) {$|t\>$};
		\node [style=boundary vertex] (15) at (0, 4) {};
		\node [style=none] (16) at (-0.5, 3.25) {$|u\>$};
		\node [style=boundary vertex] (17) at (2, 4) {};
		\node [style=none] (18) at (1, 3.25) {$p_3$};
		\node [style=none] (19) at (-0.5, 4.5) {$v_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (15) to (17);
		\draw [style=arrow] (3) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_exampleB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 0) {};
		\node [style=boundary vertex] (3) at (2, 2) {};
		\node [style=boundary vertex] (4) at (-2, 2) {};
		\node [style=boundary vertex] (5) at (-2, 0) {};
		\node [style=none] (6) at (0.5, 0.75) {$|s\>$};
		\node [style=none] (7) at (-1, 1) {$p_1$};
		\node [style=none] (8) at (1, 1.5) {$p_2$};
		\node [style=boundary vertex] (9) at (0, 4) {};
		\node [style=none] (10) at (-0.5, 2.5) {$v_2$};
		\node [style=none] (12) at (-0.5, -0.5) {$v_1$};
		\node [style=none] (14) at (1, 2.5) {$|t\>$};
		\node [style=boundary vertex] (15) at (0, 4) {};
		\node [style=none] (16) at (-0.5, 3.25) {$|u\>$};
		\node [style=boundary vertex] (17) at (2, 4) {};
		\node [style=none] (18) at (1, 3.25) {$p_3$};
		\node [style=none] (19) at (-0.5, 4.5) {$v_3$};
		\node [style=none] (20) at (-3, 1) {$q^{-js}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (15) to (17);
		\draw [style=arrow] (3) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_exampleC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (1, -1.25) {$|s-i\>$};
		\node [style=none] (7) at (-1, -1) {$p_1$};
		\node [style=none] (8) at (1, -0.5) {$p_2$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 0.5) {$v_2$};
		\node [style=none] (11) at (-0.5, -2.5) {$v_1$};
		\node [style=none] (12) at (1, 0.5) {$|t\>$};
		\node [style=boundary vertex] (13) at (0, 2) {};
		\node [style=none] (14) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (15) at (2, 2) {};
		\node [style=none] (16) at (1, 1.25) {$p_3$};
		\node [style=none] (17) at (-0.5, 2.5) {$v_3$};
		\node [style=none] (18) at (-3, -1) {$q^{-js}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (13) to (15);
		\draw [style=arrow] (3) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_exampleD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (1, -1.25) {$|s-i\>$};
		\node [style=none] (7) at (-1, -1) {$p_1$};
		\node [style=none] (8) at (1, -0.5) {$p_2$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 0.5) {$v_2$};
		\node [style=none] (11) at (-0.5, -2.5) {$v_1$};
		\node [style=none] (12) at (1, 0.5) {$|t+i\>$};
		\node [style=boundary vertex] (13) at (0, 2) {};
		\node [style=none] (14) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (15) at (2, 2) {};
		\node [style=none] (16) at (1, 1.25) {$p_3$};
		\node [style=none] (17) at (-0.5, 2.5) {$v_3$};
		\node [style=none] (18) at (-3, -1) {$q^{-js}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (13) to (15);
		\draw [style=arrow] (3) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_exampleE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (1, -1.25) {$|s-i\>$};
		\node [style=none] (7) at (-1, -1) {$p_1$};
		\node [style=none] (8) at (1, -0.5) {$p_2$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 0.5) {$v_2$};
		\node [style=none] (11) at (-0.5, -2.5) {$v_1$};
		\node [style=none] (12) at (1, 0.5) {$|t+i\>$};
		\node [style=boundary vertex] (13) at (0, 2) {};
		\node [style=none] (14) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (15) at (2, 2) {};
		\node [style=none] (16) at (1, 1.25) {$p_3$};
		\node [style=none] (17) at (-0.5, 2.5) {$v_3$};
		\node [style=none] (18) at (-3.5, 0) {$q^{-j(s+u)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (13) to (15);
		\draw [style=arrow] (3) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_maxentangle_v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, 0) {};
		\node [style=boundary vertex] (4) at (0, -2) {};
		\node [style=boundary vertex] (5) at (2, 2) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=boundary vertex] (10) at (0, 2) {};
		\node [style=boundary vertex] (11) at (2, -2) {};
		\node [style=boundary vertex] (12) at (4, 0) {};
		\node [style=boundary vertex] (13) at (4, 2) {};
		\node [style=none] (14) at (0.5, -1) {$s_0$};
		\node [style=none] (15) at (3.25, 1.75) {$s_1$};
		\node [style=none] (18) at (1, 0.5) {$|f\>$};
		\node [style=none] (19) at (-0.5, 1.25) {$|k\>$};
		\node [style=none] (20) at (1, 2.5) {$|l\>$};
		\node [style=none] (21) at (2.5, 0.75) {$|p\>$};
		\node [style=none] (22) at (3, 2.5) {$|m\>$};
		\node [style=none] (24) at (5.75, 0) {$=$};
		\node [style=none] (25) at (-4.75, 0) {$|{\rm Bell};\xi\>=\sum_{i} F_\xi^{i,0}$};
		\node [style=none] (26) at (9.5, 0) {$\delta_{0}(k+l+m)\sum_{i}$};
		\node [style=boundary vertex] (28) at (15, 0) {};
		\node [style=boundary vertex] (29) at (17, 0) {};
		\node [style=boundary vertex] (31) at (15, -2) {};
		\node [style=boundary vertex] (32) at (17, 2) {};
		\node [style=none] (34) at (16, -1) {};
		\node [style=none] (35) at (16, 1) {};
		\node [style=none] (36) at (18, 1) {};
		\node [style=boundary vertex] (37) at (15, 2) {};
		\node [style=boundary vertex] (38) at (17, -2) {};
		\node [style=boundary vertex] (39) at (19, 0) {};
		\node [style=boundary vertex] (40) at (19, 2) {};
		\node [style=none] (41) at (15.5, -1) {$s_0$};
		\node [style=none] (42) at (18.25, 1.75) {$s_1$};
		\node [style=none] (45) at (16, 0.5) {$|f+i\>$};
		\node [style=none] (46) at (14.5, 1.25) {$|k\>$};
		\node [style=none] (48) at (18, 0.75) {$|p-i\>$};
		\node [style=none] (50) at (16, 2.5) {$|l\>$};
		\node [style=none] (51) at (18, 2.5) {$|m\>$};
		\node [style=none] (52) at (-0.5, -1) {$|a\>$};
		\node [style=none] (53) at (1, -2.5) {$|b\>$};
		\node [style=none] (54) at (2.5, -1) {$|c\>$};
		\node [style=none] (55) at (14.5, -1) {$|a\>$};
		\node [style=none] (56) at (16, -2.5) {$|b\>$};
		\node [style=none] (57) at (17.5, -1) {$|c\>$};
		\node [style=boundary vertex] (58) at (-2, 0) {};
		\node [style=boundary vertex] (59) at (13, 0) {};
		\node [style=none] (60) at (-1, 0.5) {$|d\>$};
		\node [style=none] (61) at (14, 0.5) {$|d\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (1) to (7.center);
		\draw [style={red_dash}] (1) to (8.center);
		\draw [style={red_dash}] (10) to (8.center);
		\draw [style={red_dash}] (8.center) to (5);
		\draw [style={red_dash}] (5) to (9.center);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (12);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (4) to (11);
		\draw [style=arrow] (11) to (2);
		\draw [style=arrow] (1) to (10);
		\draw [style=arrow] (10) to (5);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (5) to (13);
		\draw [style=arrow] (12) to (13);
		\draw [style={red_dash}] (9.center) to (13);
		\draw [style={red_dash}] (28) to (34.center);
		\draw [style={red_dash}] (28) to (35.center);
		\draw [style={red_dash}] (37) to (35.center);
		\draw [style={red_dash}] (35.center) to (32);
		\draw [style={red_dash}] (32) to (36.center);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (39);
		\draw [style=arrow] (31) to (28);
		\draw [style=arrow] (31) to (38);
		\draw [style=arrow] (38) to (29);
		\draw [style=arrow] (28) to (37);
		\draw [style=arrow] (37) to (32);
		\draw [style=arrow] (29) to (32);
		\draw [style=arrow] (32) to (40);
		\draw [style=arrow] (39) to (40);
		\draw [style={red_dash}] (36.center) to (40);
		\draw [style=arrow] (58) to (1);
		\draw [style=arrow] (59) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_transport.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=none] (8) at (1.25, 0.5) {$|t\>$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (11) at (2, 2) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1.25, -1.5) {$s_0$};
		\node [style=none] (15) at (1.25, -0.5) {$s_1$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1.25, 1.5) {$s_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style={red_dash}] (12.center) to (0);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style={red_dash}] (9) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_transport2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=none] (8) at (1.25, 0.5) {$|t\>$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (11) at (2, 2) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (15) at (1.25, -0.5) {$s_1$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1.25, 1.5) {$s_2$};
		\node [style=none] (18) at (-3.75, 0) {$W_{\xi'}^{i,j}$};
		\node [style=none] (19) at (3.5, 0) {$=$};
		\node [style=none] (20) at (5, 0) {$q^{-ju}$};
		\node [style=boundary vertex] (21) at (8.25, -2) {};
		\node [style=boundary vertex] (22) at (8.25, 0) {};
		\node [style=boundary vertex] (23) at (10.25, -2) {};
		\node [style=boundary vertex] (24) at (10.25, 0) {};
		\node [style=boundary vertex] (25) at (6.25, 0) {};
		\node [style=boundary vertex] (26) at (6.25, -2) {};
		\node [style=boundary vertex] (28) at (8.25, 2) {};
		\node [style=none] (29) at (9.25, 0.5) {$|t + i\>$};
		\node [style=boundary vertex] (30) at (8.25, 2) {};
		\node [style=none] (31) at (7.75, 1.25) {$|u\>$};
		\node [style=boundary vertex] (32) at (10.25, 2) {};
		\node [style=none] (33) at (9.25, -1) {};
		\node [style=none] (34) at (9.5, -0.5) {$s_1$};
		\node [style=none] (35) at (9.25, 1) {};
		\node [style=none] (36) at (9.5, 1.5) {$s_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style={red_dash}] (9) to (16.center);
		\draw [style={red_dash}] (1) to (16.center);
		\draw [style=arrow] (26) to (25);
		\draw [style=arrow] (25) to (22);
		\draw [style=arrow] (22) to (24);
		\draw [style=arrow] (26) to (21);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (21) to (23);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (22) to (28);
		\draw [style=arrow] (30) to (32);
		\draw [style=arrow] (24) to (32);
		\draw [style={red_dash}] (33.center) to (22);
		\draw [style={red_dash}] (30) to (35.center);
		\draw [style={red_dash}] (22) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

